Training Ensembles with Inliers and Outliers for Semi-supervised Active Learning

Deep active learning in the presence of outlier examples poses a realistic yet challenging scenario. Acquiring unlabeled data for annotation requires a delicate balance between avoiding outliers to conserve the annotation budget and prioritizing useful inlier examples for effective training. In this work, we present an approach that leverages three highly synergistic components, which are identified as key ingredients: joint classifier training with inliers and outliers, semi-supervised learning through pseudo-labeling, and model ensembling. Our work demonstrates that ensembling significantly enhances the accuracy of pseudo-labeling and improves the quality of data acquisition. By enabling semi-supervision through the joint training process, where outliers are properly handled, we observe a substantial boost in classifier accuracy through the use of all available unlabeled examples. Notably, we reveal that the integration of joint training renders explicit outlier detection unnecessary; a conventional component for acquisition in prior work. The three key components align seamlessly with numerous existing approaches. Through empirical evaluations, we showcase that their combined use leads to a performance increase. Remarkably, despite its simplicity, our proposed approach outperforms all other methods in terms of performance. Code: https://github.com/vladan-stojnic/active-outliers

==> fig/acquisition_before_ssl.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\hspace{-18pt}
\begin{tabular}{@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
    width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.5,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=black,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_80] \acqbeforessl;\addlegendentry{after semi};
    \addplot[color=black,dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_acq_ssl_80] \acqbeforessl;\addlegendentry{before semi};
\end{axis}
\end{tikzpicture}
&
\hspace{-10pt}
\begin{tikzpicture}
\begin{axis}[%
	width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.5,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \ineightyood;\addlegendentry{with SSL};
    \addplot[color=yellow,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=no_ssl] \nossl;\addlegendentry{w/o SSL};
\end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/cifar_tiny_acc.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\hspace{-15pt}
\begin{tabular}{@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,10,...,20},
    xmax = 20.5,
    xmin = -0.5,
    legend pos= {south east},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{CIFAR100}},
	title style={yshift=-5pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=similar] \cifareightyood;
	\addplot[color=CornflowerBlue,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ccal] \cifareightyood;
    \addplot[color=brown,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=lfosa] \cifareightyood;
    \addplot[color=ForestGreen,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=mqnet] \cifareightyood;
	\addplot[color=black,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \cifareightyood;
    \node [above left] at (axis cs:  2.8,  46.21) {\tiny \textcolor{black}{\scalebox{.7}{$46.2$}}};
    \node [above left] at (axis cs:  4.8,  51.97) {\tiny \textcolor{black}{\scalebox{.7}{$52.0$}}};
    \node [above left] at (axis cs:  6.8,  55.60) {\tiny \textcolor{black}{\scalebox{.7}{$55.6$}}};
    \node [above left] at (axis cs:  8.8,  58.08) {\tiny \textcolor{black}{\scalebox{.7}{$58.1$}}};
    \node [above left] at (axis cs:  10.8,  60.40) {\tiny \textcolor{black}{\scalebox{.7}{$60.4$}}};
    \node [above left] at (axis cs:  12.8,  61.58) {\tiny \textcolor{black}{\scalebox{.7}{$61.6$}}};
    \node [above left] at (axis cs:  14.8,  64.00) {\tiny \textcolor{black}{\scalebox{.7}{$64.0$}}};
    \node [above left] at (axis cs:  16.8,  65.05) {\tiny \textcolor{black}{\scalebox{.7}{$65.0$}}};
    \node [above left] at (axis cs:  18.8,  65.26) {\tiny \textcolor{black}{\scalebox{.7}{$65.3$}}};
    \node [above left] at (axis cs:  20.8,  65.73) {\tiny \textcolor{black}{\scalebox{.7}{$65.7$}}};

\end{axis}
\end{tikzpicture}
\hspace{-15pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
    y tick label style={xshift=2pt},
    xtick={0,10,...,20},
    xmax = 20.5,
    xmin = -0.5,
    legend pos= {south east},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{TinyImageNet}},
	title style={yshift=-5pt},    
	xlabel style={yshift=5pt},    
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-3pt},
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=similar] \tinyeightyood;\addlegendentry{SIMILAR};
	\addplot[color=CornflowerBlue,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ccal] \tinyeightyood;\addlegendentry{CCAL};
    \addplot[color=brown,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=lfosa] \tinyeightyood;\addlegendentry{LfOSA};
    \addplot[color=ForestGreen,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=mqnet] \tinyeightyood;\addlegendentry{MQNet};
	\addplot[color=black,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \tinyeightyood;\addlegendentry{Ours};
    \node [above left] at (axis cs:  2.5,  28.82) {\tiny \textcolor{black}{\scalebox{.7}{$28.4$}}};
    \node [above left] at (axis cs:  4.8,  36.96) {\tiny \textcolor{black}{\scalebox{.7}{$37.0$}}};
    \node [above left] at (axis cs:  6.8,  40.66) {\tiny \textcolor{black}{\scalebox{.7}{$40.7$}}};
    \node [above left] at (axis cs:  8.8,  43.39) {\tiny \textcolor{black}{\scalebox{.7}{$43.4$}}};
    \node [above left] at (axis cs:  10.8,  47.12) {\tiny \textcolor{black}{\scalebox{.7}{$47.1$}}};
    \node [above left] at (axis cs:  12.8,  49.18) {\tiny \textcolor{black}{\scalebox{.7}{$49.2$}}};
    \node [above left] at (axis cs:  14.8,  49.76) {\tiny \textcolor{black}{\scalebox{.7}{$49.8$}}};
    \node [above left] at (axis cs:  16.8,  51.92) {\tiny \textcolor{black}{\scalebox{.7}{$51.9$}}};
    \node [above left] at (axis cs:  18.8,  52.70) {\tiny \textcolor{black}{\scalebox{.7}{$52.7$}}};
    \node [above left] at (axis cs:  20.8,  54.0) {\tiny \textcolor{black}{\scalebox{.7}{$54.4$}}};

\end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/ensemble_ablations.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\begin{tabular}{@{\nssp}c@{\msp}c@{\nssp}}
\begin{tikzpicture}
\begin{axis}[%
	width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 11,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,    
]
    \addplot[color=red,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens1] \ensabl;%
	\addplot[color=RoyalBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens3] \ensabl;%
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens5] \ensabl;%
	\addplot[color=Tan,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens20] \ensabl;%
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize pseudo-label accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 11,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,    
]
    \addplot[color=red,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens1] \plabacc;\addlegendentry{$M = 1$};
	\addplot[color=RoyalBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens3] \plabacc;\addlegendentry{$M = 3$};
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens5] \plabacc;\addlegendentry{$M = 5$};/
	\addplot[color=Tan,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens20] \plabacc;\addlegendentry{$M = 20$};
\end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/filtering_ablation.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\begin{tabular}{@{\nssp}c@{\nlsp}c@{\nssp}c@{\nlsp}c}
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 11,
    xmin = -1,
    ymax = 72,
    legend columns = 4, legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, xshift=25ex, yshift=20ex},
    title style={align=center},
	title={\footnotesize filtering outliers \vs no filtering},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,    
]
    \addplot[color=black,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_filt_k1] \filtablacc;\addlegendentry{VR F};
    \addplot[Magenta,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_filt_k1] \filtablacc;\addlegendentry{Random F};
    \addplot[SeaGreen,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_filt_k1] \filtablacc;\addlegendentry{Entropy F};
    \addplot[Goldenrod,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_filt_k1] \filtablacc;\addlegendentry{CoreSet F};
    \addplot[color=black,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k1] \filtablacc;\addlegendentry{VR NF};
    \addplot[Magenta,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k1] \filtablacc;\addlegendentry{Random NF};
    \addplot[SeaGreen,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k1] \filtablacc;\addlegendentry{Entropy NF};
    \addplot[Goldenrod,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k1] \filtablacc;\addlegendentry{CoreSet NF};
\end{axis}
\end{tikzpicture}
\hspace{-100pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    ymax=86,ymin=0,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center},
    title={\footnotesize filtering outliers \vs no filtering},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    grid=both,
    minor tick num=4,    
]
    \addplot[color=black,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k1] \filtablid;%
    \addplot[Magenta,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k1] \filtablid;%
    \addplot[SeaGreen,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k1] \filtablid;%
    \addplot[Goldenrod,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k1] \filtablid;%
    \addplot[color=black,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_filt_k1] \filtablid;%
    \addplot[Magenta,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_filt_k1] \filtablid;%
    \addplot[SeaGreen,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_filt_k1] \filtablid;%
    \addplot[Goldenrod,     solid, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_filt_k1] \filtablid;%
\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 11,
    xmin = -1,
    ymax = 72,
    legend columns = 4, legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, xshift=25ex, yshift=20ex},
    title style={align=center},
    title={\footnotesize $K$-way \vs $K\hspace{-3pt}+\hspace{-3pt}1$-way},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,    
]
    \addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k1] \filtablacc;\addlegendentry{VR K+1};
    \addplot[Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k1] \filtablacc;\addlegendentry{Random K+1};
    \addplot[SeaGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k1] \filtablacc;\addlegendentry{Entropy K+1};
    \addplot[Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k1] \filtablacc;\addlegendentry{CoreSet K+1};
	\addplot[color=black,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k] \filtablacc;\addlegendentry{VR K};
    \addplot[Magenta,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k] \filtablacc;\addlegendentry{Random K};
    \addplot[SeaGreen,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k] \filtablacc;\addlegendentry{Entropy K};
    \addplot[Goldenrod,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k] \filtablacc;\addlegendentry{CoreSet K};
\end{axis}
\end{tikzpicture}
&
\hspace{-100pt}
\begin{tikzpicture}
\begin{axis}[%
	width=145pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    ymax=86,ymin=0,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center},
    title={\footnotesize $K$-way \vs $K\hspace{-3pt}+\hspace{-3pt}1$-way},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,    
]
    \addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k1] \filtablid;%
    \addplot[Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k1] \filtablid;%
    \addplot[SeaGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k1] \filtablid;%
    \addplot[Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k1] \filtablid;%
	\addplot[color=black,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=vr_nofilt_k] \filtablid;%
    \addplot[Magenta,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random_nofilt_k] \filtablid;%
    \addplot[SeaGreen,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=entropy_nofilt_k] \filtablid;%
    \addplot[Goldenrod,     dashed, mark options={solid}, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=coreset_nofilt_k] \filtablid;%
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig/main_figure_acc.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\vspace{-10pt}
\begin{tabular}{@{\msp}c@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax = 77,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.0$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \inzeroood;
	\addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inzeroood;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inzeroood;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inzeroood;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inzeroood;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inzeroood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inzeroood;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inzeroood;
    \node [above left] at (axis cs:  0.4,  45.76) {\tiny \textcolor{black}{\scalebox{.8}{$45.8$}}};
    \node [above left] at (axis cs:  1.5,  55.47) {\tiny \textcolor{black}{\scalebox{.8}{$55.5$}}};
    \node [above left] at (axis cs:  2.5,  60.53) {\tiny \textcolor{black}{\scalebox{.8}{$60.5$}}};
    \node [above left] at (axis cs:  3.5,  63.15) {\tiny \textcolor{black}{\scalebox{.8}{$63.2$}}};
    \node [above left] at (axis cs:  4.5,  65.22) {\tiny \textcolor{black}{\scalebox{.8}{$65.2$}}};
    \node [above left] at (axis cs:  5.55,  66.05) {\tiny \textcolor{black}{\scalebox{.8}{$66.0$}}};
    \node [above left] at (axis cs:  6.5,  68.69) {\tiny \textcolor{black}{\scalebox{.8}{$68.7$}}};
    \node [above left] at (axis cs:  7.55,  69.46) {\tiny \textcolor{black}{\scalebox{.8}{$69.5$}}};
    \node [above left] at (axis cs:  8.5,  70.48) {\tiny \textcolor{black}{\scalebox{.8}{$70.5$}}};
    \node [above left] at (axis cs:  9.5,  71.97) {\tiny \textcolor{black}{\scalebox{.8}{$71.9$}}};
    \node [above left] at (axis cs:  10.55,  72.22) {\tiny \textcolor{black}{\scalebox{.8}{$72.2$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax=78,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.05$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \infiveood;
	\addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \infiveood;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \infiveood;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \infiveood;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \infiveood;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \infiveood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_fully] \infiveood;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \infiveood;
    \node [above left] at (axis cs:  0.4,  41.6) {\tiny \textcolor{black}{\scalebox{.8}{$41.1$}}};
    \node [above left] at (axis cs:  1.5,  54.85) {\tiny \textcolor{black}{\scalebox{.8}{$54.8$}}};
    \node [above left] at (axis cs:  2.5,  60.03) {\tiny \textcolor{black}{\scalebox{.8}{$60.0$}}};
    \node [above left] at (axis cs:  3.5,  62.38) {\tiny \textcolor{black}{\scalebox{.8}{$62.4$}}};
    \node [above left] at (axis cs:  4.5,  65.71) {\tiny \textcolor{black}{\scalebox{.8}{$65.7$}}};
    \node [above left] at (axis cs:  5.55,  66.91) {\tiny \textcolor{black}{\scalebox{.8}{$66.9$}}};
    \node [above left] at (axis cs:  6.55,  67.42) {\tiny \textcolor{black}{\scalebox{.8}{$67.4$}}};
    \node [above left] at (axis cs:  7.55,  69.87) {\tiny \textcolor{black}{\scalebox{.8}{$69.9$}}};
    \node [above left] at (axis cs:  8.5,  72.02) {\tiny \textcolor{black}{\scalebox{.8}{$72.0$}}};
    \node [above left] at (axis cs:  9.5,  72.10) {\tiny \textcolor{black}{\scalebox{.8}{$72.1$}}};
    \node [above left] at (axis cs:  10.55,  73.22) {\tiny \textcolor{black}{\scalebox{.8}{$73.2$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax=77,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-3pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.2$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \intwentyood;\addlegendentry{SIMILAR};
	\addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \intwentyood;\addlegendentry{CCAL};
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \intwentyood;\addlegendentry{LfOSA};
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \intwentyood;\addlegendentry{MQNet};
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \intwentyood;\addlegendentry{Random};
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \intwentyood;\addlegendentry{BADGE};
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \intwentyood;\addlegendentry{Ours w/o semi};
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \intwentyood;\addlegendentry{Ours};
     \node [above left] at (axis cs:  0.4,  40.66) {\tiny \textcolor{black}{\scalebox{.8}{$40.7$}}};
    \node [above left] at (axis cs:  1.5,  52.66) {\tiny \textcolor{black}{\scalebox{.8}{$52.7$}}};
    \node [above left] at (axis cs:  2.5,  57.47) {\tiny \textcolor{black}{\scalebox{.8}{$57.5$}}};
    \node [above left] at (axis cs:  3.5,  61.65) {\tiny \textcolor{black}{\scalebox{.8}{$61.6$}}};
    \node [above left] at (axis cs:  4.5,  63.90) {\tiny \textcolor{black}{\scalebox{.8}{$63.9$}}};
    \node [above left] at (axis cs:  5.5,  66.13) {\tiny \textcolor{black}{\scalebox{.8}{$66.1$}}};
    \node [above left] at (axis cs:  6.5,  67.28) {\tiny \textcolor{black}{\scalebox{.8}{$67.3$}}};
    \node [above left] at (axis cs:  7.5,  69.57) {\tiny \textcolor{black}{\scalebox{.8}{$69.6$}}};
    \node [above left] at (axis cs:  8.5,  70.64) {\tiny \textcolor{black}{\scalebox{.8}{$70.6$}}};
    \node [above left] at (axis cs:  9.5,  71.73) {\tiny \textcolor{black}{\scalebox{.8}{$71.7$}}};
    \node [above left] at (axis cs:  10.5,  71.36) {\tiny \textcolor{black}{\scalebox{.8}{$71.4$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
\\[-2pt]
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax=78,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.5$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \infiftyood;
	\addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \infiftyood;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \infiftyood;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \infiftyood;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \infiftyood;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \infiftyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \infiftyood;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \infiftyood;
    \node [above left] at (axis cs:  0.4,  42.68) {\tiny \textcolor{black}{\scalebox{.8}{$42.0$}}};
    \node [above left] at (axis cs:  1.5,  52.66) {\tiny \textcolor{black}{\scalebox{.8}{$52.7$}}};
    \node [above left] at (axis cs:  2.5,  56.82) {\tiny \textcolor{black}{\scalebox{.8}{$56.8$}}};
    \node [above left] at (axis cs:  3.5,  61.44) {\tiny \textcolor{black}{\scalebox{.8}{$61.4$}}};
    \node [above left] at (axis cs:  4.5,  64.30) {\tiny \textcolor{black}{\scalebox{.8}{$64.3$}}};
    \node [above left] at (axis cs:  5.5,  65.94) {\tiny \textcolor{black}{\scalebox{.8}{$65.9$}}};
    \node [above left] at (axis cs:  6.5,  68.88) {\tiny \textcolor{black}{\scalebox{.8}{$68.9$}}};
    \node [above left] at (axis cs:  7.55,  69.55) {\tiny \textcolor{black}{\scalebox{.8}{$69.6$}}};
    \node [above left] at (axis cs:  8.5,  71.07) {\tiny \textcolor{black}{\scalebox{.8}{$71.1$}}};
    \node [above left] at (axis cs:  9.55,  71.10) {\tiny \textcolor{black}{\scalebox{.8}{$71.1$}}};
    \node [above left] at (axis cs:  10.5,  73.06) {\tiny \textcolor{black}{\scalebox{.8}{$73.1$}}};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax=73,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.8$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \ineightyood;
	\addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \ineightyood;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \ineightyood;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \ineightyood;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \ineightyood;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \ineightyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \ineightyood;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \ineightyood;
    \node [above left] at (axis cs:  0.4,  41.12) {\tiny \textcolor{black}{\scalebox{.8}{$41.1$}}};
    \node [above left] at (axis cs:  1.5,  48.48) {\tiny \textcolor{black}{\scalebox{.8}{$48.5$}}};
    \node [above left] at (axis cs:  2.5,  52.77) {\tiny \textcolor{black}{\scalebox{.8}{$52.8$}}};
    \node [above left] at (axis cs:  3.5,  56.69) {\tiny \textcolor{black}{\scalebox{.8}{$56.7$}}};
    \node [above left] at (axis cs:  4.5,  61.15) {\tiny \textcolor{black}{\scalebox{.8}{$61.2$}}};
    \node [above left] at (axis cs:  5.5,  62.96) {\tiny \textcolor{black}{\scalebox{.8}{$63.0$}}};
    \node [above left] at (axis cs:  6.55,  63.57) {\tiny \textcolor{black}{\scalebox{.8}{$63.6$}}};
    \node [above left] at (axis cs:  7.5,  66.43) {\tiny \textcolor{black}{\scalebox{.8}{$66.4$}}};
    \node [above left] at (axis cs:  8.5,  67.3) {\tiny \textcolor{black}{\scalebox{.8}{$67.3$}}};
    \node [above left] at (axis cs:  9.5,  67.68) {\tiny \textcolor{black}{\scalebox{.8}{$67.7$}}};
    \node [above left] at (axis cs:  10.5,  68.98) {\tiny \textcolor{black}{\scalebox{.8}{$69.0$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=125pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    ymax=69,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.9$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inninetyood;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inninetyood;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inninetyood;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inninetyood;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inninetyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inninetyood;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inninetyood;
    \node [above left] at (axis cs:  0.4,  41.12) {\tiny \textcolor{black}{\scalebox{.8}{$41.1$}}};
    \node [above left] at (axis cs:  1.5,  48.00) {\tiny \textcolor{black}{\scalebox{.8}{$48.0$}}};
    \node [above left] at (axis cs:  2.5,  50.00) {\tiny \textcolor{black}{\scalebox{.8}{$50.0$}}};
    \node [above left] at (axis cs:  3.5,  53.15) {\tiny \textcolor{black}{\scalebox{.8}{$53.2$}}};
    \node [above left] at (axis cs:  4.5,  56.21) {\tiny \textcolor{black}{\scalebox{.8}{$56.2$}}};
    \node [above left] at (axis cs:  5.5,  58.35) {\tiny \textcolor{black}{\scalebox{.8}{$58.4$}}};
    \node [above left] at (axis cs:  6.5,  61.30) {\tiny \textcolor{black}{\scalebox{.8}{$61.3$}}};
    \node [above left] at (axis cs:  7.55,  62.00) {\tiny \textcolor{black}{\scalebox{.8}{$62.0$}}};
    \node [above left] at (axis cs:  8.5,  64.80) {\tiny \textcolor{black}{\scalebox{.8}{$64.8$}}};
    \node [above left] at (axis cs:  9.55,  64.78) {\tiny \textcolor{black}{\scalebox{.8}{$64.8$}}};
    \node [above left] at (axis cs:  10.6,  65.22) {\tiny \textcolor{black}{\scalebox{.8}{$65.2$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
\end{tabular}

==> fig/main_figure_idr.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\vspace{-10pt}
\begin{tabular}{@{\msp}cc@{\msp}} 
\multicolumn{2}{c}{
\begin{tikzpicture}
\hspace{15pt}\begin{axis}[%
	width=130pt,
	height=110pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    legend pos= {south east},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title={\scriptsize{outlier ratio = 0.05}},
	title style={yshift=-7pt},    
	xlabel style={yshift=5pt},    
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt, xshift=-25ex},
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \idrinfiveood;\addlegendentry{SIMILAR};
	 \addplot[color=CornflowerBlue,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \idrinfiveood;\addlegendentry{CCAL};
    \addplot[color=brown,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \idrinfiveood;\addlegendentry{LfOSA};
    \addplot[color=ForestGreen,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \idrinfiveood;\addlegendentry{MQNet};
	\addplot[color=Magenta,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \idrinfiveood;\addlegendentry{Random};
	\addplot[color=Goldenrod,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \idrinfiveood;\addlegendentry{BADGE};
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \idrinfiveood;\addlegendentry{Ours w/o semi};
	\addplot[color=black,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \idrinfiveood;\addlegendentry{Ours};
\end{axis}
\end{tikzpicture}
}
\hspace{-15pt}
\\[-5pt]
\begin{tikzpicture}
\begin{axis}[%
	width=130pt,
	height=110pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title={\scriptsize{outlier ratio = 0.2}},
	title style={yshift=-7pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \idrintwentyood;%
	 \addplot[color=CornflowerBlue,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \idrintwentyood;%
    \addplot[color=brown,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \idrintwentyood;%
    \addplot[color=ForestGreen,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \idrintwentyood;%
	\addplot[color=Magenta,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \idrintwentyood;%
	\addplot[color=Goldenrod,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \idrintwentyood;%
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_fully] \idrintwentyood;%
	\addplot[color=black,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \idrintwentyood;%
\end{axis}
\end{tikzpicture}
\hspace{-15pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=130pt,
	height=110pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title={\scriptsize{outlier ratio = 0.5}},
	title style={yshift=-7pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \idrinfiftyood;
	 \addplot[color=CornflowerBlue,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \idrinfiftyood;
    \addplot[color=brown,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \idrinfiftyood;
    \addplot[color=ForestGreen,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \idrinfiftyood;
	\addplot[color=Magenta,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \idrinfiftyood;
	\addplot[color=Goldenrod,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \idrinfiftyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_fully] \idrinfiftyood;
	\addplot[color=black,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \idrinfiftyood;
\end{axis}
\end{tikzpicture}
\hspace{-15pt}
\\[-5pt]
\begin{tikzpicture}
\begin{axis}[%
	width=130pt,
	height=110pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title={\scriptsize{outlier ratio = 0.8}},
	title style={yshift=-7pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \idrineightyood;
	 \addplot[color=CornflowerBlue,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \idrineightyood;
    \addplot[color=brown,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \idrineightyood;
    \addplot[color=ForestGreen,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \idrineightyood;
	\addplot[color=Magenta,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \idrineightyood;
	\addplot[color=Goldenrod,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \idrineightyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_fully] \idrineightyood;
	\addplot[color=black,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \idrineightyood;
\end{axis}
\end{tikzpicture}
\hspace{-15pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=130pt,
	height=110pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10,
    xmin = -1,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title={\scriptsize{outlier ratio = 0.9}},
	title style={yshift=-7pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	 \addplot[color=CornflowerBlue,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \idrinninetyood;
    \addplot[color=brown,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \idrinninetyood;
    \addplot[color=ForestGreen,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \idrinninetyood;
	\addplot[color=Magenta,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \idrinninetyood;
	\addplot[color=Goldenrod,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \idrinninetyood;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \idrinninetyood;
	\addplot[color=black,    mark=*, mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \idrinninetyood;
\end{axis}
\end{tikzpicture}
\hspace{-15pt}
\end{tabular}









==> fig/our_steps_to_others.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}
\hspace{-18pt}
\begin{tabular}{@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
	width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.5,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.6, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_similar] \stepstoother;%
    \addplot[color=orange,dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_similar] \stepstoother;%
    \addplot[color=orange,dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_similar] \stepstoother;%
	\addplot[color=CornflowerBlue,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_ccal] \stepstoother;%
    \addplot[color=CornflowerBlue,dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_ccal] \stepstoother;%
    \addplot[color=CornflowerBlue,dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_ccal] \stepstoother;%
    \addplot[Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_coreset] \stepstoother;%
    \addplot[Goldenrod,     dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_coreset] \stepstoother;%
    \addplot[Goldenrod,     dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_coreset] \stepstoother;%
	\addplot[color=black,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \stepstoother;%
\end{axis}
\end{tikzpicture}
&
\hspace{-10pt}
\begin{tikzpicture}
\begin{axis}[%
	width=140pt,
	height=120pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize inlier rate},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    xtick={0,5,...,10},
    xmax = 18.5,
    xmin = -0.5,
    legend pos= {south east},
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.6, row sep=-2.5pt, inner sep=0pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
	title style={yshift=-5pt},    
	xlabel style={yshift=0pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_similar] \stepstootherid;\addlegendentry{SIMILAR};
    \addplot[color=orange,dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_similar] \stepstootherid;\addlegendentry{SIMILAR+};
    \addplot[color=orange,dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_similar] \stepstootherid;\addlegendentry{SIMILAR++};
	\addplot[color=CornflowerBlue,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_ccal] \stepstootherid;\addlegendentry{CCAL};
    \addplot[color=CornflowerBlue,dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_ccal] \stepstootherid;\addlegendentry{CCAL+};
    \addplot[color=CornflowerBlue,dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_ccal] \stepstootherid;\addlegendentry{CCAL++};
    \addplot[Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=original_coreset] \stepstootherid;\addlegendentry{CoreSet};
    \addplot[Goldenrod,     dotted, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ssl_coreset] \stepstootherid;\addlegendentry{CoreSet+};
    \addplot[Goldenrod,     dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens_coreset] \stepstootherid;\addlegendentry{CoreSet++};
	\addplot[color=black,solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \stepstootherid;\addlegendentry{Ours};
\end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/pgfplotsdata.tex <==

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	45.42	44.96	45.792	44.96	44.96	45.76	45.76    44.96
1	51.17	48.29	50.672	52.53	52.05	55.47	52.03    50.54
2	55.74	51.84	53.696	55.63	56.13	60.53	55.62    54.19
3	57.23	54.02	55.408	58.83	58.51	63.15	57.97    55.97
4	60.64	55.28	56.992	61.89	60.19	65.22	59.34    59.41
5	61.06	55.92	58.832	61.41	61.55	66.05	61.92    60.67
6	62.58	58.11	60.272	62.64	63.17	68.69	62.34    61.87
7	62.53	59.52	61.12	63.31	64.18	69.46	64.26    62.72
8	64.61	60.03	62.672	63.82	64.99	70.48	66.18    64.05
9	65.95	62.37	64.528	65.41	67.02	71.97	64.59    65.89
10	65.87	63.06	65.904	65.52	68.59	72.22	67.55    65.38
}{\inzeroood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	41.41	41.26	41.712	41.26	41.26	41.12	41.12    41.26
1	47.68	46.61	45.888	49.98	48.72	54.85	47.41    46.66
2	50.75	48.74	49.824	52.21	51.78	60.03	54.29    51.39
3	54.78	50.74	54.512	55.66	55.89	62.38	56.38    56.30
4	58	52.78	55.408	58.27	58.03	65.71	58.37   57.42
5	58.96	54.19	57.488	61.3	60.93	66.91	59.44    59.36
6	60.59	56.66	59.28	61.62	61.54	67.42	62.86    61.74
7	61.81	58.77	61.408	64.05	63.84	69.87	61.17    62.77
8	63.79	60.1	63.12	61.74	64.75	72.02	63.74    62.22
9	63.95	61.71	62.432	65.55	65.52	72.1	64.35    63.87
10	64.98	62.74	64.512	64.24	66.45	73.22	64.66    66.37
}{\infiveood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	40.91	40.94	40.048	40.94	40.94	40.66	40.66    40.94
1	47.38	43.74	46.608	46.24	46.69	52.66	46.48    45.94
2	51.95	48.35	52.88	52.06	51.15	57.47	52.38    51.14
3	53.9	50.13	54.08	52.38	52.99	61.65	53.38    53.09
4	55.34	50.83	56.592	56.51	56.66	63.9	57.5     54.40
5	57.97	53.71	56.896	58.26	58.78	66.13	58.85    57.15
6	61.41	56.94	59.072	57.9	58.96	67.28	61.12    56.59
7	62.16	57.2	60.288	58.9	61.02	69.57	63.01    57.74
8	60.96	59.22	61.152	63.28	61.81	70.64	63.52    60.11
9	61.87	61.01	63.264	62.18	63.36	71.73	63.74    61.79
10	63.58	62.62	61.84	64.26	63.81	71.36	65.2     62.37
}{\intwentyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	41.84	41.76	43.792	41.76	41.76	41.98	41.98    41.76
1	47.65	45.87	47.76	46.91	47.6	52.66	47.42    47.87
2	52.91	47.97	50.448	49.23	49.76	56.82	53.12    50.13
3	54.93	51.94	51.696	52.26	51.55	61.44	56.26    53.87
4	57.2	51.87	54.144	55.17	54.5	64.3	58.51    54.67
5	58.56	55.36	56.8	56.93	56.45	65.94	60.9     55.42
6	59.09	56.02	59.792	58.05	57.82	68.88	61.3     56.93
7	61.47	56.05	59.552	58.35	56.8	69.55	63.25    60.37
8	63.33	59.42	61.088	60.42	59.94	71.07	63.86    59.42
9	63.9	60.38	60.224	61.28	61.78	71.1	64.37    62.46
10	65.14	61.94	63.12	61.33	61.89	73.06	66.16    62.10
}{\infiftyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	41.41	41.26	41.712	41.26	41.26	41.12	41.12    41.26
1	46.69	44.13	45.568	43.5	44.72	48.48	43.1     44.19
2	48.85	47.39	47.008	45.06	45.89	52.77	48.7     46.34
3	50.11	48.75	49.104	46.34	47.1	56.69	49.92    50.08
4	54.13	51.26	48.656	47.5	46.54	61.15	54.98    50.24
5	55.22	52.22	50.896	48.74	49.15	62.96	56.58    49.79
6	58.94	54.51	51.472	50.93	51.65	63.57	56.83    50.93
7	55.92	54.59	53.376	51.62	49.49	66.43	59.95    52.29
8	59.34	56.94	55.072	52.26	52.66	67.3	61.58    53.09
9	59.47	58.03	54.656	52.99	53.14	67.68	61.57    53.65
10	61.84	60.05	53.264	53.3	55.09	68.98	63.02    54.46
}{\ineightyood}


\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	x	41.26	41.712	41.26	41.26	41.12	41.12    41.26
1	x	44.19	43.376	42.51	43.68	48	42.27        42.03
2	x	45.2	45.232	43.3	43.94	50	44.9         45.81
3	x	48.88	45.824	43.6	45.44	53.15	49.94    45.50
4	x	49.73	47.52	45.86	45.54	56.21	51.82    47.10
5	x	51.12	47.664	45.7	46.85	58.35	54.66    48.83
6	x	51.9	47.648	46.83	47.92	61.3	54.34    47.14
7	x	52.72	47.776	47.62	47.6	62	57.41        48.72
8	x	55.52	49.232	48.88	47.18	64.8	58.86    47.95
9	x	56.16	51.376	49.81	46.86	64.78	59.26    50.29
10	x	57.9	50.448	51.7	49.07	65.22	62.14    51.17
}{\inninetyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	38.73	38.68	38.35	38.68	38.68	38.87	38.87    38.68
1	42.69	39.54	41.41	40.17	41	42.13	41.48        40.59
2	45.15	38.7	44.5	41.58	42.02	46.21	45.52    42.02
3	47.4	41.05	46.64	43.65	42.16	49.58	49.24    45.27
4	48.84	42.23	48.1	45.19	42.72	51.97	50.28    47.45
5	50.21	43.36	50.51	46.55	43.56	54.16	53.08    50.09
6	50.53	45.35	51.34	47.84	46.44	55.6	55.19    50.86
7	52.68	47.9	52.86	48.84	46.58	56.86	56.28    51.86
8	53.16	48.24	53.23	50.23	46.64	58.08	57.06    53.34
9	54.43	49.68	53.9	51.16	47.59	59.37	58.97    52.88
10	53.76	49.47	54.35	52.19	48.08	60.4	59.13    54.19
11	54.48	49.6	55.71	51.89	49.56	61.07	60.41    53.72
12	55.7	50.48	55.92	53.19	49.92	61.58	61.29    55.35
13	55.87	51.61	56.36	53.28	49.82	62.46	61.5     55.08
14	56.41	52.68	57.03	54.36	51.25	64	62.88        55.42
15	56.85	51.9	57.43	55.53	50.72	63.99	62.83    55.99
16	57.1	53.85	57.75	55.76	52.2	65.05	63.58    56.80
17	57.74	53.89	57.9	56.53	52.98	64.8	64.24    57.18
18	58.72	54.51	59.16	56.63	53.04	65.26	64.28    56.28
19	58.78	53.74	59.35	56.96	54.62	66.14	65.4     57.20
20	58.94	54.71	59.9	56.69	54.29	65.73	65.82    57.38
}{\cifareightyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	23.54	23.78	23.664	23.73	23.73	23.78	23.78    23.57
1	25.92	23.84	27.328	24.02	24.42	24.46	24.7     24.46
2	29.98	25.55	30.88	25.17	25.2	28.42	28.85    26.50
3	33.39	26.9	33.216	26.64	27.17	35.07	34.27    27.89
4	34.3	28.56	35.424	27.49	28.03	36.96	37.3     29.25
5	36.08	30	36.72	29.82	29.14	38.66	39.25        30.83
6	37.74	30.94	37.334	30.19	30.83	40.66	41.62    30.64
7	39.82	31.52	39.424	31.81	31.46	42.08	43.38    32.91
8	39.95	33.66	40.4	31.79	32.67	43.39	43.62    33.73
9	40.53	35.12	41.696	32.08	32.59	44.1	44.46    32.99
10	41.81	37.01	42.816	34	34.21	47.12	45.33        34.93
11	42.86	37.89	43.472	34.29	34.82	47.86	46.83    35.39
12	43.46	38.06	44.096	35.65	36.26	49.18	47.73    35.73
13	44.69	38.77	45.2	35.71	35.74	49.68	49.34    36.67
14	46.02	38.37	45.008	36.06	36.66	49.76	50.08    37.34
15	46.27	40.18	45.488	36.3	37.7	51.66	50.4     37.76
16	46.64	39.7	46.336	37.02	38.93	51.92	51.68    38.56
17	46.72	41.34	46.576	37.86	39.09	51.98	51.82    39.87
18	46	41.3	47.936	38.51	39.14	52.7	51.65        39.49
19	47.23	42.94	48.176	39.22	40.62	53.79	52.16    41.01
20	47.92	43.52	47.712	38.93	40.43	54.42	54.5     39.95
}{\tinyeightyood}

\pgfplotstableread{
al	ens1	ens3	ens5	ens10	ens20	ens1_fully	ens3_fully	ens5_fully	ens10_fully	ens20_fully
0	41.98	41.98	41.98	41.98	41.98	41.98	41.98	41.98	41.98	41.98
1	48.59	51.65	52.66	53.28	54.4	47.42	47.42	47.42	47.42	47.42
2	54.13	57.52	56.82	59.55	58.96	51.92	52.1	53.12	52.35	51.97
3	57.12	60.96	61.44	62.19	63.92	55.23	55.42	56.26	54.1	54.99
4	60.19	64.48	64.3	65.12	65.28	58.86	58.66	58.51	57.5	57.15
5	63.23	66.75	65.94	66.66	67.89	60	61.33	60.9	57.65	59.92
6	64.59	67.89	68.88	66.64	69.33	61.2	61.58	61.3	61.79	60.77
7	64.29	68.53	69.55	68.85	70.02	62.1	64.21	63.25	63.41	62.24
8	67.41	70.82	71.07	70.78	70.9	63.3	62.61	63.86	64.16	63.82
9	68.3	70.62	71.1	71.71	71.95	64.3	63.31	64.37	66.26	65.62
10	68.61	71.17	73.06	71.62	72.16	65.62	65.92	66.16	66.56	64.83
}{\ensabl}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	94.4	98.48	96.76	95.44	94.28	95.44	95.44  98.12
1	97.24	99.32	98	94.88	93.8	93.08	94.2       96.00
2	97.64	98.88	98.32	94.36	92.52	94.84	95.56  94.40
3	97.12	99.44	97.92	94.8	93.92	95.32	94.68  93.56
4	97.44	99.44	98.24	94.72	93.56	95.24	95.12  90.12
5	97.32	99.32	98.12	94.68	92.56	95.72	96.32  90.56
6	97.2	99.28	98.36	94.92	94.84	95.28	95.36  89.80
7	97.28	99.24	97.96	94.84	93.2	95.24	95.6   91.04
8	96.68	99	97.72	95.16	92.88	95.96	94.96      88.64
9	96.8	99.4	97.4	95.24	93.08	97.08	96.92  89.16
}{\idrinfiveood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	83.96	94.28	92.56	80.04	78.36	80.72	80.72     91.44
1	91.6	96.8	91.84	79.08	77.8	90.36	88        86.72
2	92.64	97.04	90.24	79.68	74.76	90.72	90.2      80.76
3	93.36	96.88	90	78.88	75.84	89.2	89.24         79.68
4	93.24	96.84	90.12	79.88	77.24	89.72	88.6      74.64
5	92.84	97.64	90.72	79.72	74.68	89.88	90.12     74.08
6	93.16	98.24	89.44	79.64	76.24	89.36	89.16     70.12
7	91.84	97.32	90.12	78.76	74.84	91.4	89        69.36
8	92.96	98.04	90.28	80.12	75.6	90.32	89.92     70.40
9	92.08	96.72	89.52	80.52	76.16	90.88	89.56     68.08
}{\idrintwentyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	68.08	85.84	75.28	49.48	48.44	50.88	50.88    72.92
1	84.08	93.44	75.68	50.28	48.36	80.2	78.48    61.76
2	84.96	90.64	73.04	51.6	47.36	83.08	81.28    62.16
3	85	93.68	74.44	50.88	47.56	84.12	81.72        55.60
4	86.08	93.4	74.64	50.56	45.76	85.76	81.44    52.88
5	85.68	94.8	76.24	48.56	44.64	84.44	80.4     53.56
6	85.6	90.6	75.52	49.28	45.16	83.36	83.32    55.36
7	85.4	93.08	78.64	49.56	44.92	83.6	79.2     54.84
8	84.64	90.64	78.52	49.84	45.48	83.16	81.24    53.20
9	85.92	90.68	78.6	50.84	44.04	83.6	80.92    48.32
}{\idrinfiftyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	43.28	68.6	39.12	19.8	19.28	19.8	19.8    41.40
1	67.56	84.4	35.68	20.2	19.16	60.28	57.92   35.92
2	70.76	81.52	33.56	18.8	19.16	75.12	66.84   33.68
3	74.16	81.48	34.32	19.68	20.04	73.88	70.32   30.44
4	74.2	82.48	31	20.68	17.6	75.12	72.52       27.80
5	73.64	81.64	33.16	20.12	18.76	75.4	71.72   25.48
6	72.88	82.2	34.32	20.12	18.48	76.92	72      28.20
7	72.76	82.68	32.72	20.88	19.92	76.88	71.4    25.68
8	71.48	79.6	31.88	20.44	19.04	73.68	69.24   26.20
9	73.48	76.76	33.96	20.24	19	74.32	72.12       27.16
}{\idrineightyood}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	0	57.6	19.36	8.48	10.24	8.96	8.96    20.72
1	0	71.44	21.24	10	10.12	42.28	37.8        22.60
2	0	72.8	17.64	9	10.36	64.12	56.6        18.88
3	0	72.2	17.04	9.36	10.32	67.76	61.2    17.36
4	0	71.8	17.32	10.64	10.36	70.2	64.52   17.56
5	0	75.04	18.56	10.04	10.6	71.84	63.04   16.92
6	0	74.4	16.4	10.08	9.68	70.68	64.16   16.04
7	0	69.6	14.56	10.12	8.92	71.76	65.44   15.32
8	0	68.16	17.56	11	10.24	68.4	64.44       15.24
9	0	67.88	15.44	9.6	9.4	69.52	63.48           15.92
}{\idrinninetyood}

\pgfplotstableread{
al	vr_nosemi_nofilt_k	vr_nosemi_nofilt_k1	vr_nosemi_filt_k1	vr_nofilt_k	vr_nofilt_k1	vr_filt_k1	random_nofilt_k	random_nofilt_k1	random_filt_k1	entropy_nofilt_k	entropy_nofilt_k1	entropy_filt_k1	coreset_nofilt_k	coreset_nofilt_k1	coreset_filt_k1
0	41.26	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12	41.12
1	42.67	43.1	43.1	48.43	48.48	48.48	48.43	48.48	48.48	48.43	48.48	48.48	48.43	48.48	48.48
2	44.22	48.72	48.7	50.02	51.46	52.77	50.9	49.84	53.33	49.25	52.54	53.73	51.07	52.77	53.46
3	45.49	51.18	49.92	50.32	58.58	56.69	50.32	51.73	56.42	47.92	56.37	57.3	53.57	55.26	57.18
4	48.08	53.2	54.98	50.75	61.14	61.15	53.63	52.08	59.55	48.16	58.59	61.31	54.34	58.77	60.11
5	47.9	55.66	56.58	51.1	62.05	62.96	54.86	52.22	59.97	48.9	59.52	61.95	56.08	59.41	61.87
6	49.25	56.18	56.83	52.42	64.38	63.57	55.42	54.06	61.95	48.08	60.38	63.89	55.57	62.72	63.2
7	49.2	59.86	59.95	53.2	65.3	66.43	56.02	55.09	63.97	50.24	62.51	66	57.79	62.78	65.3
8	49.84	59.41	61.58	53.54	66.26	67.3	57.89	57.62	65.12	49.79	63.34	67.38	57.78	64.38	65.44
9	51.14	61.47	61.57	54.59	68.48	67.68	58.99	57.54	65.25	50.37	64.94	68.1	59.47	65.62	67.15
10	50.64	63.36	63.02	54.4	68.19	68.98	59.09	57.5	65.94	50.51	64.94	68.82	59.86	65.79	68.34
}{\filtablacc}

\pgfplotstableread{
al	vr_nosemi_nofilt_k	vr_nosemi_nofilt_k1	vr_nosemi_filt_k1	vr_nofilt_k	vr_nofilt_k1	vr_filt_k1	random_nofilt_k	random_nofilt_k1	random_filt_k1	entropy_nofilt_k	entropy_nofilt_k1	entropy_filt_k1	coreset_nofilt_k	coreset_nofilt_k1	coreset_filt_k1
0	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8	19.8
1	15.28	55.76	57.92	8.64	58.12	60.28	21.16	21.16	67.52	3.6	50.68	62.32	23.72	53.24	68.04
2	15.16	63.12	66.84	8.92	72.8	75.12	20.92	20.92	77.76	4	52.44	73.52	26.48	54.32	76.6
3	14.36	66.92	70.32	8.36	70.48	73.88	21.44	21.44	82.08	2.68	52.36	77.4	24.32	55.84	79.68
4	14.08	69.4	72.52	10.2	71.84	75.12	18.84	18.84	79.88	4.2	49.28	77.2	23.76	56.96	78.52
5	14.16	68.48	71.72	10	73.44	75.4	20.16	20.16	83.4	4.6	47.76	80.36	20.92	55.24	79.96
6	13.32	68.4	72	10.24	71.12	76.92	19.64	19.64	81.64	5.84	48	80.56	16.72	55.28	80.68
7	11.56	67.88	71.4	9.12	70	76.88	20.28	20.28	82.28	6	47.52	80.76	18.64	52.84	81.44
8	12.08	68.2	69.24	8.96	70.16	73.68	19	19	83.88	5.8	47.04	80.88	18.72	55.72	77.96
9	11.24	65.8	72.12	9.6	69	74.32	21.08	21.08	84.12	6.64	48.48	81.12	14.92	51.96	81.2
}{\filtablid}

\pgfplotstableread{
al	ens1	ens3	ens5	ens20
1	59.8	64.87	66.23	67.74
2	61.48	68.47	70.37	72.08
3	63.4	71	73.05	74.92
4	64.45	73.46	75.17	77.45
5	66.09	74.48	76.93	79.4
6	68.22	76.46	78.34	80.97
7	68.17	77.78	80.05	82.48
8	68.46	79.18	81.28	83.67
9	70.27	80.07	82.26	85.02
10	70.74	81.27	83.5	86.23
}{\plabacc}

\pgfplotstableread{
x	id	ood
0	4685	44357
0.2	3224	1151
0.4	2254	3102
0.6	1055	402
0.8	196	61
1	7	6
}{\vrnofiltkone}

\pgfplotstableread{
x	id	ood
0	3925	7087
0.2	3023	9638
0.4	2606	13014
0.6	1978	12151
0.8	682	5555
1	72	769
}{\vrnofiltk}

\pgfplotstableread{
x	kept_id	kept_ood	filtered_id	filtered_ood
0	1824	152	2861	44205
0.2	1588	283	1636	2819
0.4	1119	331	1135	820
0.6	542	147	513	255
0.8	105	26	91	35
1	6	1	1	5
}{\vrfiltkone}



\pgfplotstableread{
al	ens1	ens3	ens5	ens20
0	41.98	41.98	41.98	41.98
1	48.08	50.66	52.78	54.53
2	53.5	56.11	56.83	59.2
3	57.15	60.78	61.97	64.19
4	59.95	64.34	64.69	64.96
5	61.14	66.8	67.97	67.87
6	62.86	66.83	67.46	69.6
7	64.8	69.14	70.06	70.48
8	67.15	69.86	69.98	72.27
9	66.53	71.47	71.07	71.92
10	69.07	71.47	72.21	72.88
}{\noweight}

\pgfplotstableread{
al	no_ssl
0	8.78
1	15.31
2	18.64
3	21.82
4	25.18
5	26.9
6	27.97
7	31.26
8	32.69
9	34.7
10	36
}{\nossl}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully    mqnet
0	30.58	30.77	30.8	30.77	30.77	30.51	30.51             30.77
1	33.94	33.09	34.224	36.05	36.51	37.58	33.73             31.70
2	38.99	33.65	36.608	39.01	41.04	43.9	38.94             35.82
3	41.66	37.17	39.296	41.81	44.62	46.78	42.72             38.67
4	44.1	38.5	41.344	45.63	45.22	50.14	45.95             40.51
5	46.4	39.79	42.352	46.94	48.77	52.11	46.62             43.41
6	47.9	40.26	43.872	48.83	49.25	53.55	49.36             43.42
7	48.51	41.12	46.224	50.45	50	55.07	50.56                 45.79
8	49.28	40.99	46.72	49.68	51.55	56.3	51.65             47.30
9	48.69	42.58	46.4	52.3	52.14	57.02	50.45             46.16
10	52.75	42.99	47.2	53.07	53.94	58.45	51.7              49.46
}{\inetzerooodfiveshot}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully    mqnet
0	25.06	26.06	25.904	26.06	26.06	24.94	24.94             26.06
1	29.71	26.61	30.304	31.22	30.16	34.9	30.45             29.30
2	34.59	29.25	34.96	35.15	35.71	40.5	34.83             33.63
3	36.19	30.72	36.432	39.47	37.98	43.66	40.58             37.20
4	38.82	33.65	40.816	41.39	38.24	47.33	42.26             39.55
5	39.95	34.74	39.856	43.58	43.65	50.45	44.48             39.84
6	41.82	36.14	43.328	43.94	41.6	50.98	46.14             40.37
7	41.5	37.28	44.176	45.94	45.89	52.3	47.46             41.58
8	43.54	38.85	44.864	49.09	47.2	53.66	46.43             43.23
9	44.77	39.87	46.272	48.35	48.21	55.97	48.05             43.50
10	46.27	40.08	45.984	49.3	50.91	57.65	49.79             45.42
}{\inetfiveoodfiveshot}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully    mqnet
0	23.94	24.93	23.92	24.93	24.93	23.94	23.94             24.93
1	28.37	26.16	28.288	29.84	28.51	30.69	27.22             29.17
2	32.77	28.74	33.008	34.24	31.97	36.94	33.63             32.10
3	34.14	29.2	34.544	34.18	34.85	40.18	38.99             35.10
4	36.45	29.73	37.04	39.82	36.96	44.77	40.54             37.15
5	37.06	31.76	39.808	41.09	40.53	47.06	42.14             39.22
6	38.16	33.95	41.408	44.19	41.78	48.66	42.4              39.15
7	40.06	35.18	41.104	42.72	41.5	50.34	44.69             41.22
8	41.81	35.82	44.192	45.15	44.66	52.16	45.41             42.21
9	44.29	36.62	46.096	44.69	45.74	53.66	46.02             44.00
10	44.14	37.3	44.688	46.66	46.16	54.35	47.97             44.86
}{\inettwentyoodfiveshot}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully    mqnet
0	25.86	27.18	26.672	27.18	27.18	25.87	25.87             27.18
1	30.32	28.11	30.896	29.78	30.54	32.64	30.48             30.66
2	33.66	28.86	31.328	33.94	34.16	38.27	34.69             32.85
3	35.15	30.46	35.616	34.18	33.6	42.14	39.36             36.54
4	39.62	31.01	36.88	36.42	37.5	44.46	41.79             36.83
5	40.83	33.73	38.72	38.85	40.37	47.3	42.88             40.02
6	41.81	34.64	40.416	39.62	40.61	48.38	42.43             40.67
7	41.79	35.7	42.688	42.9	42.16	51.25	46.7              41.63
8	43.9	37.5	43.76	42.83	43.58	52.34	46.19             43.09
9	44.98	37.33	44.144	44.75	44.11	54.11	48.27             43.42
10	45.33	39.81	44.56	46.3	45.94	55.79	48.78             44.75
}{\inetfiftyoodfiveshot}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	25.06	26.06	25.904	26.06	26.06	24.94	24.94    26.06
1	26.94	25.02	28.304	27.12	27.39	29.02	27.18    27.58
2	30.99	26.93	29.36	27.7	27.3	32.26	30.62    29.42
3	33.52	26.56	30.544	29.01	28.29	35.46	34.86    30.66
4	35.63	26.83	33.36	30.34	31.36	38.67	36.46    33.25
5	36.1	30.03	35.616	30.05	31.6	40.37	37.52    34.48
6	36.83	30.56	35.52	33.71	33.3	40.98	40.53    35.95
7	39.23	31.78	36.288	33.6	35.62	44.13	40.4     36.10
8	41.33	32.43	38.176	33.6	34.35	44.37	43.87    37.39
9	39.89	34.27	39.856	35.04	38.13	47.28	44.3     38.58
10	42.99	34.3	38.816	38.3	37.55	48.24	46.14    38.02
}{\ineteightyoodfiveshot}

\pgfplotstableread{
al	similar	lfosa	ccal	random	badge	ours_semi	ours_fully mqnet
0	0	26.06	25.904	26.06	26.06	24.94	24.94    26.06
1	0	26.16	25.456	24.94	24.94	26.96	26.46    26.30
2	0	27.33	25.904	26.53	27.31	29.47	28.46    26.88
3	0	28.18	26.528	26.72	27.09	32.16	32.56    27.86
4	0	29.07	26.56	26.34	28.62	35.07	34.13    30.86
5	0	30.82	26.992	27.81	30.5	37.39	36.32    30.59
6	0	30.94	27.904	28.53	29.55	40.19	36.22    31.92
7	0	31.31	28.592	29.57	31.28	40.53	39.25    33.76
8	0	32.93	27.2	29.62	31.1	41.57	39.17    34.56
9	0	33.07	27.792	30.34	32.46	43.46	41.07    34.16
10	0	33.81	27.712	29.28	32.58	44.51	41.44    34.22
}{\inetninetyoodfiveshot}


\pgfplotstableread{
al	original_coreset	k1_coreset	ssl_coreset	ens_coreset	original_similar	ssl_similar	ens_similar	original_ccal	ssl_ccal	ens_ccal	ours_semi
0	41.76	41.98	41.98	41.98	41.84	41.84	41.84	43.792	41.92	41.92	41.98
1	47.06	47.42	48.59	52.66	47.65	48.61	53.34	47.76	50.784	51.392	52.66
2	50.74	53.49	53.66	59.14	52.91	53.46	57.3	50.448	54.656	54.24	56.82
3	52.7	55.09	57.63	60.77	54.93	58.21	59.76	51.696	56.256	57.472	61.44
4	55.01	57.66	60.66	65.9	57.2	60.18	62.82	54.144	61.472	59.792	64.3
5	56.21	59.28	62.3	66.42	58.56	62.66	63.49	56.8	61.168	61.952	65.94
6	56.48	62.43	64.72	67.5	59.09	63.63	65.15	59.792	63.488	63.408	68.88
7	59.87	62.67	66.37	68.58	61.47	64	65.76	59.552	64.528	65.456	69.55
8	60.98	64.77	68.16	70.14	63.33	66.86	66.77	61.088	65.248	65.984	71.07
9	61.2	64.18	68.8	70.98	63.9	67.66	68.48	60.224	66.288	66.784	71.1
10	63.36	65.65	69.02	72.22	65.14	68.1	69.44	63.12	66.368	67.216	73.06
}{\stepstoother}

\pgfplotstableread{
al	original_coreset	k1_coreset	ssl_coreset	ens_coreset	original_similar	ssl_similar	ens_similar	original_ccal	ssl_ccal	ens_ccal	ours_semi
0	44.84	50.88	50.88	50.88	68.08	68.08	68.08	75.28	75.28	75.28	50.88
1	52.76	80.32	81.52	82.52	84.08	87.8	90.6	75.68	75.68	75.68	80.2
2	49.36	81.92	84	84.68	84.96	88.8	93.92	73.04	73.04	73.04	83.08
3	51.52	80.36	80.84	83.6	85	88.32	94.64	74.44	74.44	74.44	84.12
4	46.88	82	82.08	83.48	86.08	90.04	95	74.64	74.64	74.64	85.76
5	53.32	79.56	81.32	85.92	85.68	88.36	95.28	76.24	76.24	76.24	84.44
6	52.44	80.28	84.56	84.8	85.6	88.6	95	75.52	75.52	75.52	83.36
7	56.24	80.68	81.48	86.32	85.4	87.12	94.64	78.64	78.64	78.64	83.6
8	55.92	78.72	82.04	88.56	84.64	88	93.12	78.52	78.52	78.52	83.16
9	57.96	79.2	83.12	85.84	85.92	86.6	93.48	78.6	78.6	78.6	83.6
}{\stepstootherid}

\pgfplotstableread{
al	ours_50	ours_acq_ssl_50	ours_80	ours_acq_ssl_80
0	41.98	41.98	41.12	41.12
1	52.66	52.66	48.48	48.48
2	56.82	57.9	52.77	52.67
3	61.44	60.91	56.69	55.95
4	64.3	64.02	61.15	58.26
5	65.94	65.84	62.96	60.18
6	68.88	67.31	63.57	62.34
7	69.55	68.48	66.43	62.34
8	71.07	69.01	67.3	64.5
9	71.1	70.11	67.68	65.63
10	73.06	70.34	68.98	66.27
}{\acqbeforessl}

==> fig/vr_histograms.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\hspace{-10pt}
\begin{tabular}{@{\msp}c@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
width=180pt,
height=150pt,
ybar,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,0.2,0.4,0.6,0.8,1},
ymode=log,
grid=none,
bar width=6pt,
xlabel={\scriptsize VR},%
ylabel={\scriptsize number of examples},%
legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-1.5pt},
title={\scriptsize no filtering, $K$-way classifier},
title style={yshift=-5pt}
]
\addplot[color=YellowGreen,fill=YellowGreen, line width=0.0] table[x=x, y=id] \vrnofiltk;\addlegendentry{Inliers};
\addplot[color=OrangeRed,fill=OrangeRed, line width=0.0] table[x=x, y=ood] \vrnofiltk;\addlegendentry{Outliers};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
width=180pt,
height=150pt,
ybar,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,0.2,0.4,0.6,0.8,1},
ymode=log,
grid=none,
bar width=6pt,
xlabel={\scriptsize VR},%
title={\scriptsize no filtering, $K\hspace{-3pt}+\hspace{-3pt}1$-way classifier},
title style={yshift=-5pt}
]
\addplot[color=YellowGreen,fill=YellowGreen, line width=0.0] table[x=x, y=id] \vrnofiltkone;%
\addplot[color=OrangeRed,fill=OrangeRed, line width=0.0] table[x=x, y=ood] \vrnofiltkone;%
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
width=180pt,
height=150pt,
ybar,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,0.2,0.4,0.6,0.8,1},
ymin = 1,
ymode=log,
grid=none,
bar width=3pt,
xlabel={\scriptsize VR},%
legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-1.5pt},
title={\scriptsize filtering outliers, $K\hspace{-3pt}+\hspace{-3pt}1$-way classifier},
title style={yshift=-5pt}
]
\addplot[color=YellowGreen,fill=YellowGreen, draw=none] table[x=x, y=kept_id] \vrfiltkone;\addlegendentry{Kept inliers};
\addplot[color=OrangeRed,fill=OrangeRed, draw=none] table[x=x, y=kept_ood] \vrfiltkone;\addlegendentry{Kept outliers};
\addplot[color=CarnationPink,fill=CarnationPink, draw=none] table[x=x, y=filtered_id] \vrfiltkone;\addlegendentry{Filtered out inliers};
\addplot[color=ForestGreen,fill=ForestGreen, draw=none] table[x=x, y=filtered_ood] \vrfiltkone;\addlegendentry{Filtered out outliers};
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig_supp/ablation_w.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\begin{tikzpicture}
\begin{axis}[%
	width=190pt,
	height=150pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.5,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{Impact of weights}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \infiftyood;\addlegendentry{with weights $w_t(x)$ and $M=5$};
    \addplot[color=yellow,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens5] \noweight;\addlegendentry{with $w_t(x) = 1.0$ and $M=5$};
    \addplot[color=black,     dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens1] \ensabl;\addlegendentry{with weights $w_t(x)$ and $M=1$};
    \addplot[color=yellow,     dashed, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ens1] \noweight;\addlegendentry{with $w_t(x) = 1.0$ and $M=1$};
\end{axis}
\end{tikzpicture}


==> fig_supp/five_shot.tex <==
\input{fig/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}
\vspace{-10pt}
\begin{tabular}{@{\msp}c@{\msp}c@{\msp}c}
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.0$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \inetzerooodfiveshot;
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inetzerooodfiveshot;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inetzerooodfiveshot;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inetzerooodfiveshot;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inetzerooodfiveshot;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inetzerooodfiveshot;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inetzerooodfiveshot;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inetzerooodfiveshot;
    \node [above left] at (axis cs:  0.4,  30.51) {\tiny \textcolor{black}{\scalebox{.8}{$30.5$}}};
    \node [above left] at (axis cs:  1.4,  37.58) {\tiny \textcolor{black}{\scalebox{.8}{$37.6$}}};
    \node [above left] at (axis cs:  2.5,  43.90) {\tiny \textcolor{black}{\scalebox{.8}{$43.9$}}};
    \node [above left] at (axis cs:  3.5,  46.78) {\tiny \textcolor{black}{\scalebox{.8}{$46.8$}}};
    \node [above left] at (axis cs:  4.5,  50.14) {\tiny \textcolor{black}{\scalebox{.8}{$50.1$}}};
    \node [above left] at (axis cs:  5.5,  52.11) {\tiny \textcolor{black}{\scalebox{.8}{$52.1$}}};
    \node [above left] at (axis cs:  6.5,  53.55) {\tiny \textcolor{black}{\scalebox{.8}{$53.6$}}};
    \node [above left] at (axis cs:  7.55,  55.07) {\tiny \textcolor{black}{\scalebox{.8}{$55.1$}}};
    \node [above left] at (axis cs:  8.5,  56.30) {\tiny \textcolor{black}{\scalebox{.8}{$56.3$}}};
    \node [above left] at (axis cs:  9.55,  57.02) {\tiny \textcolor{black}{\scalebox{.8}{$57.0$}}};
    \node [above left] at (axis cs:  10.6,  58.45) {\tiny \textcolor{black}{\scalebox{.8}{$58.4$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.05$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \inetfiveoodfiveshot;
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inetfiveoodfiveshot;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inetfiveoodfiveshot;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inetfiveoodfiveshot;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inetfiveoodfiveshot;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inetfiveoodfiveshot;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_fully] \inetfiveoodfiveshot;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{20}] table[x=al, y=ours_semi] \inetfiveoodfiveshot;
    \node [above left] at (axis cs:  0.4,  25.44) {\tiny \textcolor{black}{\scalebox{.8}{$24.9$}}};
    \node [above left] at (axis cs:  1.5,  34.90) {\tiny \textcolor{black}{\scalebox{.8}{$34.9$}}};
    \node [above left] at (axis cs:  2.5,  40.50) {\tiny \textcolor{black}{\scalebox{.8}{$40.5$}}};
    \node [above left] at (axis cs:  3.5,  43.66) {\tiny \textcolor{black}{\scalebox{.8}{$43.7$}}};
    \node [above left] at (axis cs:  4.5,  47.33) {\tiny \textcolor{black}{\scalebox{.8}{$47.3$}}};
    \node [above left] at (axis cs:  5.5,  50.45) {\tiny \textcolor{black}{\scalebox{.8}{$50.4$}}};
    \node [above left] at (axis cs:  6.8,  50.98) {\tiny \textcolor{black}{\scalebox{.8}{$51.0$}}};
    \node [above left] at (axis cs:  7.55,  52.50) {\tiny \textcolor{black}{\scalebox{.8}{$52.3$}}};
    \node [above left] at (axis cs:  8.6,  53.66) {\tiny \textcolor{black}{\scalebox{.8}{$53.7$}}};
    \node [above left] at (axis cs:  9.55,  55.97) {\tiny \textcolor{black}{\scalebox{.8}{$56.0$}}};
    \node [above left] at (axis cs:  10.6,  57.55) {\tiny \textcolor{black}{\scalebox{.8}{$57.6$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-3pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.2$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \inettwentyoodfiveshot;\addlegendentry{SIMILAR};
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inettwentyoodfiveshot;\addlegendentry{CCAL};
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inettwentyoodfiveshot;\addlegendentry{LfOSA};
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inettwentyoodfiveshot;\addlegendentry{MQNet};
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inettwentyoodfiveshot;\addlegendentry{Random};
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inettwentyoodfiveshot;\addlegendentry{BADGE};
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inettwentyoodfiveshot;\addlegendentry{Ours w/o semi};
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inettwentyoodfiveshot;\addlegendentry{Ours};
    \node [above left] at (axis cs:  0.4,  24.44) {\tiny \textcolor{black}{\scalebox{.8}{$23.9$}}};
    \node [above left] at (axis cs:  1.5,  30.69) {\tiny \textcolor{black}{\scalebox{.8}{$30.7$}}};
    \node [above left] at (axis cs:  2.5,  36.94) {\tiny \textcolor{black}{\scalebox{.8}{$36.9$}}};
    \node [above left] at (axis cs:  3.5,  40.18) {\tiny \textcolor{black}{\scalebox{.8}{$40.2$}}};
    \node [above left] at (axis cs:  4.5,  44.77) {\tiny \textcolor{black}{\scalebox{.8}{$44.8$}}};
    \node [above left] at (axis cs:  5.5,  47.06) {\tiny \textcolor{black}{\scalebox{.8}{$47.1$}}};
    \node [above left] at (axis cs:  6.5,  48.66) {\tiny \textcolor{black}{\scalebox{.8}{$48.7$}}};
    \node [above left] at (axis cs:  7.5,  50.34) {\tiny \textcolor{black}{\scalebox{.8}{$50.3$}}};
    \node [above left] at (axis cs:  8.5,  52.16) {\tiny \textcolor{black}{\scalebox{.8}{$52.2$}}};
    \node [above left] at (axis cs:  9.5,  53.66) {\tiny \textcolor{black}{\scalebox{.8}{$53.7$}}};
    \node [above left] at (axis cs:  10.55,  54.25) {\tiny \textcolor{black}{\scalebox{.8}{$54.2$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
\\[-2pt]
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.5$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \inetfiftyoodfiveshot;
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inetfiftyoodfiveshot;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inetfiftyoodfiveshot;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inetfiftyoodfiveshot;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inetfiftyoodfiveshot;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inetfiftyoodfiveshot;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inetfiftyoodfiveshot;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inetfiftyoodfiveshot;
    \node [above left] at (axis cs:  0.4,  26.37) {\tiny \textcolor{black}{\scalebox{.8}{$25.9$}}};
    \node [above left] at (axis cs:  1.5,  32.64) {\tiny \textcolor{black}{\scalebox{.8}{$32.6$}}};
    \node [above left] at (axis cs:  2.5,  38.27) {\tiny \textcolor{black}{\scalebox{.8}{$38.3$}}};
    \node [above left] at (axis cs:  3.5,  42.14) {\tiny \textcolor{black}{\scalebox{.8}{$42.1$}}};
    \node [above left] at (axis cs:  4.5,  44.46) {\tiny \textcolor{black}{\scalebox{.8}{$44.5$}}};
    \node [above left] at (axis cs:  5.5,  47.30) {\tiny \textcolor{black}{\scalebox{.8}{$47.3$}}};
    \node [above left] at (axis cs:  6.5,  48.38) {\tiny \textcolor{black}{\scalebox{.8}{$48.4$}}};
    \node [above left] at (axis cs:  7.5,  51.25) {\tiny \textcolor{black}{\scalebox{.8}{$51.2$}}};
    \node [above left] at (axis cs:  8.5,  52.34) {\tiny \textcolor{black}{\scalebox{.8}{$52.3$}}};
    \node [above left] at (axis cs:  9.5,  54.11) {\tiny \textcolor{black}{\scalebox{.8}{$54.1$}}};
    \node [above left] at (axis cs:  10.5,  55.79) {\tiny \textcolor{black}{\scalebox{.8}{$55.8$}}};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.8$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	\addplot[color=orange,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=similar] \ineteightyoodfiveshot;
	 \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \ineteightyoodfiveshot;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \ineteightyoodfiveshot;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \ineteightyoodfiveshot;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \ineteightyoodfiveshot;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \ineteightyoodfiveshot;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \ineteightyoodfiveshot;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \ineteightyoodfiveshot;
    \node [above left] at (axis cs:  0.4,  25.44) {\tiny \textcolor{black}{\scalebox{.8}{$24.9$}}};
    \node [above left] at (axis cs:  1.5,  29.02) {\tiny \textcolor{black}{\scalebox{.8}{$29.0$}}};
    \node [above left] at (axis cs:  2.5,  32.26) {\tiny \textcolor{black}{\scalebox{.8}{$32.3$}}};
    \node [above left] at (axis cs:  3.5,  35.46) {\tiny \textcolor{black}{\scalebox{.8}{$35.5$}}};
    \node [above left] at (axis cs:  4.5,  38.67) {\tiny \textcolor{black}{\scalebox{.8}{$38.7$}}};
    \node [above left] at (axis cs:  5.5,  40.37) {\tiny \textcolor{black}{\scalebox{.8}{$40.4$}}};
    \node [above left] at (axis cs:  6.55,  40.98) {\tiny \textcolor{black}{\scalebox{.8}{$41.0$}}};
    \node [above left] at (axis cs:  7.5,  44.13) {\tiny \textcolor{black}{\scalebox{.8}{$44.1$}}};
    \node [above left] at (axis cs:  8.55,  44.37) {\tiny \textcolor{black}{\scalebox{.8}{$44.4$}}};
    \node [above left] at (axis cs:  9.5,  47.28) {\tiny \textcolor{black}{\scalebox{.8}{$47.3$}}};
    \node [above left] at (axis cs:  10.5,  48.24) {\tiny \textcolor{black}{\scalebox{.8}{$48.2$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
&
\begin{tikzpicture}
\begin{axis}[%
	width=180pt,
	height=140pt,
	xlabel={\scriptsize acquisition round $t$},
	ylabel={\scriptsize classification accuracy},
	ylabel style={yshift=-5pt},
    y tick label style={xshift=2pt},
    x tick label style={yshift=-2pt},
    xtick={0,5,...,10},
    xmax = 10.5,
    xmin = -0.8,
    legend pos= {south east},
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    title style={align=center, font=\scriptsize, row sep=3pt},
        title={\scriptsize{outlier ratio $= 0.9$}},
	title style={yshift=-4pt},    
	xlabel style={yshift=5pt},    
    grid=both,
    minor tick num=4,
]
	  \addplot[color=CornflowerBlue,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ccal] \inetninetyoodfiveshot;
    \addplot[color=brown,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=lfosa] \inetninetyoodfiveshot;
    \addplot[color=ForestGreen,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=mqnet] \inetninetyoodfiveshot;
	\addplot[color=Magenta,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=random] \inetninetyoodfiveshot;
	\addplot[color=Goldenrod,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=badge] \inetninetyoodfiveshot;
	\addplot[color=black,     dashed, mark=*, mark options={solid},  mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_fully] \inetninetyoodfiveshot;
	\addplot[color=black,     solid, mark=*,   mark size=0.6, line width=0.7, select coords between index={0}{10}] table[x=al, y=ours_semi] \inetninetyoodfiveshot;
    \node [above left] at (axis cs:  0.4,  25.44) {\tiny \textcolor{black}{\scalebox{.8}{$24.9$}}};
    \node [above left] at (axis cs:  1.55,  26.96) {\tiny \textcolor{black}{\scalebox{.8}{$27.0$}}};
    \node [above left] at (axis cs:  2.5,  29.47) {\tiny \textcolor{black}{\scalebox{.8}{$29.5$}}};
    \node [above left] at (axis cs:  3.5,  32.16) {\tiny \textcolor{black}{\scalebox{.8}{$32.2$}}};
    \node [above left] at (axis cs:  4.5,  35.07) {\tiny \textcolor{black}{\scalebox{.8}{$35.1$}}};
    \node [above left] at (axis cs:  5.5,  37.39) {\tiny \textcolor{black}{\scalebox{.8}{$37.4$}}};
    \node [above left] at (axis cs:  6.5,  40.19) {\tiny \textcolor{black}{\scalebox{.8}{$40.2$}}};
    \node [above left] at (axis cs:  7.55,  40.53) {\tiny \textcolor{black}{\scalebox{.8}{$40.5$}}};
    \node [above left] at (axis cs:  8.5,  41.57) {\tiny \textcolor{black}{\scalebox{.8}{$41.6$}}};
    \node [above left] at (axis cs:  9.5,  43.46) {\tiny \textcolor{black}{\scalebox{.8}{$43.5$}}};
    \node [above left] at (axis cs:  10.5,  44.51) {\tiny \textcolor{black}{\scalebox{.8}{$44.5$}}};

\end{axis}
\end{tikzpicture}
\hspace{1pt}
\end{tabular}

==> fig_supp/weights_bars_normalized.tex <==
\definecolor{C1}{RGB}{141, 211, 199}
\definecolor{C2}{RGB}{255, 255, 179}
\definecolor{C3}{RGB}{190, 186, 218}
\definecolor{C4}{RGB}{128, 177, 211}
\definecolor{C5}{RGB}{128, 255, 255}

\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {Green!50!black,fill=Green,mark=none},%
      {LimeGreen!50!black,fill=LimeGreen,mark=none},%
      {Red!50!black,fill=Red,mark=none},%
      {OrangeRed!50!black,fill=OrangeRed,mark=none},%
      {Bittersweet!50!black,fill=Bittersweet,mark=none},%
    }
  },
}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\centering
\small

\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {acquisition round $t= 1$},
    title style={yshift=-1.5ex},          
    enlarge y limits=upper,
    width=1.0\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    ylabel={percentage},
    xlabel = {$w_t(x)$},
    symbolic x coords={0.05, 0.15, 0.25, 0.35, 0.45, 0.55, 0.65, 0.75, 0.85, 0.95},
    xtick=data,
    /pgf/bar width=5pt,%
    xtick style={draw=none},
    x tick label style={inner sep=-2pt},    
    ymajorgrids=true,
    yminorgrids=true,
    minor tick num=4,
    ymax=18,
    ]
\addplot coordinates {(0.05, 0.20) (0.15, 2.67) (0.25, 5.34) (0.35, 7.32) (0.45, 9.33) (0.55, 10.55) (0.65, 11.66) (0.75, 12.62) (0.85, 13.42) (0.95, 12.28)};
\addplot coordinates {(0.05, 0.15) (0.15, 2.83) (0.25, 6.79) (0.35, 8.58) (0.45, 8.15) (0.55, 6.81) (0.65, 5.40) (0.75, 3.56) (0.85, 2.16) (0.95, 2.71)};
\addplot coordinates {(0.05, 0.34) (0.15, 2.72) (0.25, 3.84) (0.35, 3.34) (0.45, 2.14) (0.55, 1.16) (0.65, 0.68) (0.75, 0.25) (0.85, 0.11) (0.95, 0.02)};
\addplot coordinates {(0.05, 0.40) (0.15, 3.79) (0.25, 5.47) (0.35, 4.12) (0.45, 2.30) (0.55, 1.22) (0.65, 0.41) (0.75, 0.26) (0.85, 0.06) (0.95, 0)};
\addplot coordinates {(0.05, 0.55) (0.15, 6.73) (0.25, 9.78) (0.35, 8.10) (0.45, 5.38) (0.55, 2.38) (0.65, 1.39) (0.75, 0.38) (0.85, 0.12) (0.95, 0.02)};
\end{axis}
\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {acquisition round $t= 5$},
    title style={yshift=-1.5ex},          
    enlarge y limits=upper,
    width=1.0\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    ylabel={percentage},
    xlabel = {$w_t(x)$},
    symbolic x coords={0.05, 0.15, 0.25, 0.35, 0.45, 0.55, 0.65, 0.75, 0.85, 0.95},
    xtick=data,
    /pgf/bar width=5pt,%
    xtick style={draw=none},
    x tick label style={inner sep=-2pt},    
    ymajorgrids=true,
    yminorgrids=true,
    minor tick num=4,
    ymax=18,
    ]
\addplot coordinates {(0.05, 0.04) (0.15, 1.51) (0.25, 6.07) (0.35, 11.27) (0.45, 13.69) (0.55, 13.59) (0.65, 13.08) (0.75, 11.67) (0.85, 10.88) (0.95, 9.37)};
\addplot coordinates {(0.05, 0) (0.15, 0.24) (0.25, 2.42) (0.35, 7.19) (0.45, 11.48) (0.55, 11.24) (0.65, 9.85) (0.75, 7.24) (0.85, 4.42) (0.95, 5.27)};
\addplot coordinates {(0.05, 0) (0.15, 0.20) (0.25, 1.26) (0.35, 2.47) (0.45, 2.22) (0.55, 1.35) (0.65, 0.70) (0.75, 0.44) (0.85, 0.12) (0.95, 0.08)};
\addplot coordinates {(0.05, 0.07) (0.15, 1.36) (0.25, 5.87) (0.35, 7.67) (0.45, 5.02) (0.55, 2.48) (0.65, 0.97) (0.75, 0.23) (0.85, 0.07) (0.95, 0.01)};
\addplot coordinates {(0.05, 0.01) (0.15, 0.34) (0.25, 2.74) (0.35, 4.71) (0.45, 4.38) (0.55, 2.64) (0.65, 1.36) (0.75, 0.60) (0.85, 0.09) (0.95, 0.09)};
\end{axis}
\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {acquisition round $t= 10$},
    title style={yshift=-1.5ex},          
    enlarge y limits=upper,
    width=1.0\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.35)},anchor=north,legend columns=-1},
    ylabel={percentage},
    xlabel = {$w_t(x)$},
    symbolic x coords={0.05, 0.15, 0.25, 0.35, 0.45, 0.55, 0.65, 0.75, 0.85, 0.95},
    xtick=data,
    /pgf/bar width=5pt,%
    xtick style={draw=none},
    x tick label style={inner sep=-2pt},    
    ymajorgrids=true,
    yminorgrids=true,
    minor tick num=4,
    ymax=18,
    ]
\addplot coordinates {(0.05, 0.10) (0.15, 1.55) (0.25, 6.00) (0.35, 12.20) (0.45, 14.89) (0.55, 14.83) (0.65, 14.26) (0.75, 12.30) (0.85, 9.58) (0.95, 8.00)};
\addplot coordinates {(0.05, 0) (0.15, 0.18) (0.25, 1.54) (0.35, 5.35) (0.45, 10.35) (0.55, 12.96) (0.65, 13.48) (0.75, 11.07) (0.85, 6.50) (0.95, 8.36)};
\addplot coordinates {(0.05, 0) (0.15, 0.17) (0.25, 0.88) (0.35, 1.49) (0.45, 1.62) (0.55, 0.88) (0.65, 0.73) (0.75, 0.28) (0.85, 0.10) (0.95, 0.14)};
\addplot coordinates {(0.05, 0.02) (0.15, 0.88) (0.25, 4.23) (0.35, 6.57) (0.45, 4.53) (0.55, 2.30) (0.65, 0.72) (0.75, 0.26) (0.85, 0.09) (0.95, 0.01)};
\addplot coordinates {(0.05, 0) (0.15, 0.25) (0.25, 1.28) (0.35, 2.44) (0.45, 2.56) (0.55, 1.72) (0.65, 1.32) (0.75, 0.84) (0.85, 0.15) (0.95, 0.04)};
\legend{Correct outlier, Correct inlier, Incorrect outlier, Incorrect inlier as outlier, Incorrect inlier as inlier}
\end{axis}
\end{tikzpicture}

